Computational Efficient Approximations of the Concordance Probability in a Big Data Setting

Performance measurement is an essential task once a statistical model is created. The Area Under the receiving operating characteristics Curve (AUC) is the most popular measure for evaluating the quality of a binary classifier. In this case, AUC is equal to the concordance probability, a frequently used measure to evaluate the discriminatory power of the model. Contrary to AUC, the concordance probability can also be extended to the situation with a continuous response variable. Due to the staggering size of data sets nowadays, determining this discriminatory measure requires a tremendous amount of costly computations and is hence immensely time consuming, certainly in case of a continuous response variable. Therefore, we propose two estimation methods that calculate the concordance probability in a fast and accurate way and that can be applied to both the discrete and continuous setting. Extensive simulation studies show the excellent performance and fast computing times of both estimators. Finally, experiments on two real-life data sets confirm the conclusions of the artificial simulations.

==> (inline-0) <==
\begin{tabular}{ccccccccccccc}
\hline\hline
 & \multicolumn{5}{c}{bias} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& mean & median & & mean & median & & mean & median & & mean & median \\ \hline
10  & -0.0075 & -0.0107 &  & -0.0021 & -0.0023 &  & 0.5167 & 0.5070 &  & 4.6971 & 4.6490 \\ 
  20   & -0.0001 & 0.0002 &  & 0.0001 & 0.0002 &  & 0.6277 & 0.6065 &  & 4.6992 & 4.5465 \\ 
  100   & 0.0000 & 0.0000 &  &  0.0000 &  0.0000 &  & 0.8426 & 0.8810 &  & 6.3347 & 6.3110 \\ 
  500   & 0.0000 & 0.0000 &  & 0.0000 & 0.0000 &  & 4.9459 & 4.7380 &  & 19.7852 & 19.7825 \\ 
  1,000   & 0.0000 & 0.0000 &  & 0.0000 & 0.0000 &  & 16.5195 & 16.0410 &  & 40.8346 & 40.8205 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& mean & median & & mean & median & & mean & median & & mean & median \\ \hline
10  & 0.0072 & 0.0072 &  & 0.0072 & 0.0072 &  & 0.1096 & 0.1090 &  & 1.2355 & 1.2310 \\ 
  20   & 0.0038 & 0.0038 &  & 0.0038 & 0.0038 &  & 0.1113 & 0.1110 &  & 1.2457 & 1.2360 \\ 
  100   & 0.0008 & 0.0008 &  & 0.0008 & 0.0008 &  & 0.1284 & 0.1280 &  & 1.3583 & 1.3540 \\ 
  500   & 0.0002 & 0.0002 &  & 0.0002 & 0.0002 &  & 0.1945 & 0.1940 &  & 1.8772 & 1.8780 \\ 
  1,000   & 0.0001 & 0.0001 &  & 0.0001 & 0.0001 &  & 0.2774 & 0.2750 &  & 2.5106 & 2.5050 \\  
\hline
\multirow{2}{*}{\textbf{trapezium}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& mean & median & & mean & median & & mean & median & & mean & median \\ \hline
  & 0.0000 & 0.0000 &  & 0.0000 & 0.0000 &  & 0.3087 & 0.3070 &  & 3.0455 & 3.0440 \\ 
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
 &  \multicolumn{5}{c}{bias} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& mean & median & & mean & median & & mean & median & & mean & median \\ \hline
10   & -0.0026 & -0.0026 &  & 0.0003 & 0.0007 &  & 0.7010 & 0.7210 &  & 5.9778 & 5.4425 \\ 
  20   & -0.0004 & -0.0003 &  & -0.0003 &  0.0000 &  & 0.5586 & 0.5295 &  & 4.4681 & 3.8385 \\ 
  100  & -0.0002 & -0.0002 &  & -0.0002 & -0.0002 &  & 0.8311 & 0.7720 &  & 6.3787 & 6.3190 \\ 
  500   & -0.0002 & -0.0002 &  & -0.0001 & -0.0001 &  & 4.6868 & 4.4250 &  & 19.9964 & 19.7895 \\ 
  1,000   & -0.0002 & -0.0002 &  & -0.0001 & -0.0001 &  & 14.1436 & 14.9040 &  & 42.1839 & 41.4760 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& mean & median & & mean & median & & mean & median & & mean & median \\ \hline
10  & 0.0186 & 0.0186 &  & 0.0186 & 0.0186 &  & 0.1121 & 0.1120 &  & 1.2524 & 1.2470 \\ 
  20   & 0.0099 & 0.0099 &  & 0.0099 & 0.0099 &  & 0.1125 & 0.1120 &  & 1.2539 & 1.2460 \\ 
  100   & 0.0019 & 0.0019 &  & 0.0019 & 0.0019 &  & 0.1297 & 0.1290 &  & 1.3659 & 1.3610 \\ 
  500   & 0.0003 & 0.0002 &  & 0.0003 & 0.0003 &  & 0.1969 & 0.1960 &  & 1.8933 & 1.8940 \\ 
  1,000   & 0.0000 & 0.0000 &  & 0.0001 & 0.0001 &  & 0.2805 & 0.2780 &  & 2.5368 & 2.5300 \\ 
\hline
\multirow{2}{*}{\textbf{trapezium}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& mean & median & & mean & median & & mean & median & & mean & median \\ \hline
 &  -0.0002 & -0.0002 &  & -0.0001 & -0.0001 &  & 0.3131 & 0.3120 &  & 3.1069 & 3.1060 \\ 
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
  & \multicolumn{5}{c}{bias} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& mean & median & & mean & median & & mean & median & & mean & median \\ \hline
10  & -0.0068 & -0.0068 &  & -0.0024 & -0.0029 &  & 0.5268 & 0.4970 &  & 4.6623 & 4.6470 \\ 
  20   & 0.0001 & 0.0003 &  & -0.0002 & -0.0001 &  & 0.5864 & 0.5600 &  & 4.5954 & 3.9205 \\ 
  100   & -0.0001 & -0.0001 &  & -0.0001 & -0.0001 &  & 0.8301 & 0.7720 &  & 6.3045 & 6.2565 \\ 
  500   &  0.0000 &  0.0000 &  & -0.0001 & -0.0001 &  & 4.6777 & 4.4325 &  & 19.8896 & 19.6850 \\ 
  1,000   &  0.0000 &  0.0000 &  & -0.0001 & -0.0001 &  & 14.0217 & 13.1865 &  & 42.1063 & 41.3815 \\
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& mean & median & & mean & median & & mean & median & & mean & median \\ \hline
10   & 0.0069 & 0.0070 &  & 0.0069 & 0.0069 &  & 0.1100 & 0.1090 &  & 1.2676 & 1.2680 \\ 
  20   & 0.0036 & 0.0036 &  & 0.0036 & 0.0036 &  & 0.1100 & 0.1090 &  & 1.2665 & 1.2670 \\ 
  100   & 0.0007 & 0.0007 &  & 0.0007 & 0.0007 &  & 0.1163 & 0.1160 &  & 1.2906 & 1.2880 \\ 
  500  & 0.0001 & 0.0001 &  & 0.0001 & 0.0001 &  & 0.1511 & 0.1510 &  & 1.4895 & 1.4840 \\ 
  1,000   & 0.0000 & 0.0001 &  & 0.0000 & 0.0000 &  & 0.1907 & 0.1890 &  & 1.7298 & 1.7250 \\ 
\hline
\multirow{2}{*}{\textbf{trapezium}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& mean & median & & mean & median & & mean & median & & mean & median \\ \hline
&    0.0000 &  0.0000 &  & -0.0001 & -0.0001 &  & 0.3001 & 0.2990 &  & 2.9779 & 2.9770 \\ 
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
  & \multicolumn{5}{c}{bias} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& mean & median & & mean & median & & mean & median & & mean & median \\ \hline
10   & -0.0109 & -0.0136 &  & -0.0029 & -0.0022 &  & 0.5227 & 0.5020 &  & 4.6176 & 4.5790 \\ 
  20   & 0.0001 & 0.0003 &  & 0.0002 & 0.0003 &  & 0.6095 & 0.5700 &  & 4.6541 & 4.1635 \\ 
  100   & 0.0000 & 0.0000 &  & 0.0000 & 0.0000 &  & 0.8381 & 0.7950 &  & 6.3364 & 6.2920 \\ 
  500   & 0.0001 & 0.0000 &  & 0.0000 & 0.0000 &  & 5.1556 & 5.1110 &  & 19.8713 & 19.8500 \\ 
  1,000   & 0.0001 & 0.0000 &  & 0.0000 & 0.0000 &  & 16.2201 & 16.4855 &  & 40.8874 & 40.8250 \\ 
  \hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& mean & median & & mean & median & & mean & median & & mean & median \\ \hline
  10   & 0.0083 & 0.0083 &  & 0.0083 & 0.0083 &  & 0.1101 & 0.1090 &  & 1.2242 & 1.2270 \\ 
  20   & 0.0044 & 0.0044 &  & 0.0044 & 0.0043 &  & 0.1106 & 0.1100 &  & 1.2292 & 1.2320 \\ 
  100   & 0.0009 & 0.0009 &  & 0.0009 & 0.0009 &  & 0.1257 & 0.1250 &  & 1.3306 & 1.3260 \\ 
  500   & 0.0002 & 0.0002 &  & 0.0002 & 0.0002 &  & 0.1866 & 0.1850 &  & 1.7856 & 1.7770 \\ 
  1,000   & 0.0001 & 0.0001 &  & 0.0001 & 0.0001 &  & 0.2601 & 0.2580 &  & 2.3467 & 2.3430 \\ 
\hline
\multirow{2}{*}{\textbf{trapezium}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& mean & median & & mean & median & & mean & median & & mean & median \\ \hline
   & 0.0001 & 0.0001 &  & 0.0000 & 0.0000 &  & 0.3053 & 0.3040 &  & 3.0089 & 3.0085 \\ 
\hline\hline
\end{tabular}
\end{table}

\begin{table}[ht]
\centering
\scriptsize
\caption{This table considers the discrete simulation setting with $\mu=0.75$ and $\kappa=50$. The mean and median bias and run time are shown for the approximation based on the trapezium rule, the marginal approximation (in function of the number of boundaries) and the $k$-means approximation (in function of the number of clusters). Two data set sizes are considered, namely 500,000 and 5,000,000.}
\label{tab: mean-med, mu=0.75, conc=50}
\begin{tabular}{ccccccccccccc}
\hline\hline
  & \multicolumn{5}{c}{bias} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& mean & median & & mean & median & & mean & median & & mean & median \\ \hline
10   & -0.0114 & -0.0152 &  & -0.0016 & -0.0008 &  & 0.5228 & 0.5080 &  & 4.6126 & 4.5490 \\ 
  20   &  0.0000 & 0.0003 &  & 0.0000 & 0.0000 &  & 0.6315 & 0.5995 &  & 4.7993 & 4.2885 \\ 
  100   & 0.0000 &  0.0000 &  &  0.0000 & 0.0000 &  & 0.8536 & 0.8070 &  & 6.4393 & 6.4040 \\ 
  500   & 0.0001 & 0.0001 &  & 0.0000 & 0.0000 &  & 5.1375 & 5.1690 &  & 19.7552 & 19.7420 \\ 
  1,000   & 0.0001 & 0.0001 &  & 0.0000 & 0.0000 &  & 15.8329 & 16.1250 &  & 41.2013 & 41.1345 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& mean & median & & mean & median & & mean & median & & mean & median \\ \hline
10  & 0.0083 & 0.0083 &  & 0.0083 & 0.0083 &  & 0.1111 & 0.1100 &  & 1.2119 & 1.2060 \\ 
  20   & 0.0044 & 0.0044 &  & 0.0044 & 0.0044 &  & 0.1125 & 0.1120 &  & 1.2251 & 1.2190 \\ 
  100   & 0.0010 & 0.0010 &  & 0.0009 & 0.0009 &  & 0.1281 & 0.1280 &  & 1.3289 & 1.3220 \\ 
  500   & 0.0002 & 0.0002 &  & 0.0002 & 0.0002 &  & 0.1882 & 0.1870 &  & 1.7843 & 1.7850 \\ 
  1,000   & 0.0002 & 0.0002 &  & 0.0001 & 0.0001 &  & 0.2622 & 0.2600 &  & 2.3454 & 2.3395 \\ 
\hline
\multirow{2}{*}{\textbf{trapezium}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& mean & median & & mean & median & & mean & median & & mean & median \\ \hline
&   0.0001 & 0.0001 &  & 0.0000 & 0.0000 &  & 0.3019 & 0.3000 &  & 3.0223 & 3.0200 \\ 
\hline\hline
\end{tabular}
\end{table}

\begin{table}[ht]
\centering
\scriptsize
\caption{This table considers the discrete simulation setting with $\mu=0.05$ and $\kappa=50$. The mean and median bias and run time are shown for the approximation based on the trapezium rule, the marginal approximation (in function of the number of boundaries) and the $k$-means approximation (in function of the number of clusters). Two data set sizes are considered, namely 500,000 and 5,000,000.}
\label{tab: mean-med, mu=0.05, conc=50}
\begin{tabular}{cccccccccccc}
\hline\hline
 & \multicolumn{5}{c}{bias} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& mean & median & & mean & median & & mean & median & & mean & median \\ \hline
10  & 0.0076 & 0.0094 &  & 0.0005 & 0.0007 &  & 0.6477 & 0.6230 &  & 5.2933 & 4.8940 \\ 
  20   & 0.0000 & 0.0002 &  & -0.0005 & -0.0005 &  & 0.5676 & 0.5520 &  & 4.5119 & 3.8110 \\ 
  100   &  0.0000 &  0.0000 &  &  0.0000 & 0.0000 &  & 0.8150 & 0.7665 &  & 6.3971 & 6.3680 \\ 
  500   & 0.0000 & 0.0001 &  & 0.0000 & 0.0001 &  & 4.4340 & 4.1700 &  & 20.3406 & 20.3720 \\ 
  1,000   & 0.0000 & 0.0001 &  & 0.0001 & 0.0001 &  & 13.6279 & 12.7590 &  & 42.9405 & 42.6960 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& mean & median & & mean & median & & mean & median & & mean & median \\ \hline
 10   & 0.0154 & 0.0155 &  & 0.0154 & 0.0155 &  & 0.1117 & 0.1110 &  & 1.2247 & 1.2180 \\ 
  20   & 0.0082 & 0.0083 &  & 0.0083 & 0.0083 &  & 0.1112 & 0.1110 &  & 1.2242 & 1.2180 \\ 
  100   & 0.0017 & 0.0018 &  & 0.0017 & 0.0018 &  & 0.1184 & 0.1180 &  & 1.2571 & 1.2500 \\ 
  500   & 0.0004 & 0.0004 &  & 0.0004 & 0.0004 &  & 0.1573 & 0.1570 &  & 1.4903 & 1.4900 \\ 
  1,000   & 0.0002 & 0.0003 &  & 0.0002 & 0.0002 &  & 0.2018 & 0.2000 &  & 1.7757 & 1.7755 \\ 
\hline
\multirow{2}{*}{\textbf{trapezium}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& mean & median & & mean & median & & mean & median & & mean & median \\ \hline
& 0.0000 & 0.0001 &  & 0.0001 & 0.0001 &  & 0.2970 & 0.2960 &  & 2.9924 & 2.9890 \\ 
\hline\hline
\end{tabular}
\end{table}

\begin{table}[ht]
\centering
\scriptsize
\caption{This table considers the discrete simulation setting with $\mu=0.95$ and $\kappa=50$. The mean and median bias and run time are shown for the approximation based on the trapezium rule, the marginal approximation (in function of the number of boundaries) and the $k$-means approximation (in function of the number of clusters). Two data set sizes are considered, namely 500,000 and 5,000,000.}
\label{tab: mean-med, mu=0.95, conc=50}
\begin{tabular}{cccccccccccc}
\hline\hline
 & \multicolumn{5}{c}{bias} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& mean & median & & mean & median & & mean & median & & mean & median \\ \hline
10  & 0.0067 & 0.0085 &  & 0.0011 & 0.0019 &  & 0.6375 & 0.6085 &  & 5.1385 & 4.7980 \\ 
  20  & -0.0003 & -0.0001 &  & -0.0004 & -0.0004 &  & 0.5611 & 0.5555 &  & 4.4908 & 3.8060 \\ 
  100   & 0.0000 & 0.0000 &  & 0.0000 & 0.0000 &  & 0.8211 & 0.7680 &  & 6.3411 & 6.3105 \\ 
  500   & 0.0000 & 0.0001 &  & 0.0000 & 0.0001 &  & 4.4137 & 4.1560 &  & 20.1059 & 20.1765 \\ 
  1,000   & 0.0000 & 0.0001 &  & 0.0001 & 0.0001 &  & 13.6509 & 12.7190 &  & 42.9336 & 42.6280 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& mean & median & & mean & median & & mean & median & & mean & median \\ \hline
10  & 0.0154 & 0.0155 &  & 0.0154 & 0.0155 &  & 0.1120 & 0.1110 &  & 1.2221 & 1.2170 \\ 
  20   & 0.0082 & 0.0083 &  & 0.0083 & 0.0083 &  & 0.1130 & 0.1120 &  & 1.2369 & 1.2330 \\ 
  100   & 0.0017 & 0.0018 &  & 0.0017 & 0.0018 &  & 0.1222 & 0.1220 &  & 1.2843 & 1.2810 \\ 
  500   & 0.0004 & 0.0004 &  & 0.0004 & 0.0004 &  & 0.1608 & 0.1600 &  & 1.5178 & 1.5130 \\ 
  1,000   & 0.0002 & 0.0003 &  & 0.0002 & 0.0002 &  & 0.2056 & 0.2040 &  & 1.8131 & 1.8140 \\ 
\hline
\multirow{2}{*}{\textbf{trapezium}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
 & mean & median & & mean & median & & mean & median & & mean & median \\ \hline
   & 0.0000 & 0.0001 &  & 0.0001 & 0.0001 &  & 0.3054 & 0.3050 &  & 3.0536 & 3.0550 \\ 
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
 &  \multicolumn{5}{c}{$\hat{C}$} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
10   & 0.0198 & 0.0307 &  & 0.0196 & 0.0311 &  & 0.1284 & 0.1597 &  & 1.0836 & 1.4550 \\ 
  20   & 0.0051 & 0.0063 &  & 0.0044 & 0.0058 &  & 0.1896 & 0.2755 &  & 1.3292 & 1.6480 \\ 
  100   & 0.0010 & 0.0013 &  & 0.0004 & 0.0006 &  & 0.1489 & 0.1880 &  & 0.2969 & 0.1203 \\ 
  500   & 0.0009 & 0.0013 &  & 0.0003 & 0.0004 &  & 0.6278 & 0.9455 &  & 0.2888 & 0.1842 \\ 
  1,000   & 0.0009 & 0.0012 &  & 0.0003 & 0.0004 &  & 1.1688 & 1.6800 &  & 0.6113 & 0.2740 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
  10   & 0.0010 & 0.0013 &  & 0.0003 & 0.0004 &  & 0.0043 & 0.0030 &  & 0.0297 & 0.0400 \\ 
  20   & 0.0010 & 0.0013 &  & 0.0003 & 0.0004 &  & 0.0027 & 0.0030 &  & 0.0273 & 0.0340 \\ 
  100   & 0.0009 & 0.0013 &  & 0.0003 & 0.0004 &  & 0.0050 & 0.0050 &  & 0.0342 & 0.0440 \\ 
  500   & 0.0009 & 0.0013 &  & 0.0003 & 0.0004 &  & 0.0078 & 0.0043 &  & 0.0430 & 0.0560 \\ 
  1,000   & 0.0009 & 0.0013 &  & 0.0003 & 0.0004 &  & 0.0098 & 0.0050 &  & 0.0526 & 0.0823 \\
\hline
\multirow{2}{*}{\textbf{trapezium}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
&   0.0009 & 0.0013 &  & 0.0003 & 0.0004 &  & 0.0093 & 0.0050 &  & 0.0383 & 0.0530 \\ 
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
 &  \multicolumn{5}{c}{$\hat{C}$} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
10  & 0.0191 & 0.0267 &  & 0.0193 & 0.0283 &  & 0.1101 & 0.1453 &  & 0.9143 & 1.1840 \\ 
  20   & 0.0051 & 0.0063 &  & 0.0045 & 0.0058 &  & 0.1812 & 0.2725 &  & 1.2505 & 1.5353 \\ 
  100   & 0.0008 & 0.0011 &  & 0.0004 & 0.0006 &  & 0.1479 & 0.2130 &  & 0.2409 & 0.1015 \\ 
  500 & 0.0008 & 0.0010 &  & 0.0003 & 0.0003 &  & 0.5301 & 0.6510 &  & 0.1321 & 0.1782 \\ 
  1,000   & 0.0008 & 0.0010 &  & 0.0003 & 0.0003 &  & 1.9919 & 3.0160 &  & 0.2073 & 0.2715 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
10  & 0.0009 & 0.0011 &  & 0.0003 & 0.0004 &  & 0.0039 & 0.0020 &  & 0.0207 & 0.0240 \\ 
  20   & 0.0008 & 0.0011 &  & 0.0003 & 0.0004 &  & 0.0036 & 0.0020 &  & 0.0256 & 0.0310 \\ 
  100   & 0.0008 & 0.0011 &  & 0.0003 & 0.0003 &  & 0.0052 & 0.0040 &  & 0.0273 & 0.0450 \\ 
  500   & 0.0008 & 0.0010 &  & 0.0003 & 0.0003 &  & 0.0067 & 0.0040 &  & 0.0320 & 0.0500 \\ 
  1,000   & 0.0008 & 0.0010 &  & 0.0003 & 0.0003 &  & 0.0105 & 0.0060 &  & 0.0454 & 0.0800 \\ 
\hline
\multirow{2}{*}{\textbf{trapezium}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
&   0.0008 & 0.0010 &  & 0.0003 & 0.0003 &  & 0.0101 & 0.0060 &  & 0.0464 & 0.0630 \\ 
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
 & \multicolumn{5}{c}{$\hat{C}$} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
10  & 0.0116 & 0.0157 &  & 0.0123 & 0.0178 &  & 0.2456 & 0.3935 &  & 2.3443 & 4.0407 \\ 
  20   & 0.0037 & 0.0050 &  & 0.0036 & 0.0048 &  & 0.1951 & 0.2400 &  & 1.3723 & 1.2717 \\ 
  100   & 0.0011 & 0.0015 &  & 0.0005 & 0.0006 &  & 0.1530 & 0.1140 &  & 0.2567 & 0.1832 \\ 
  500   & 0.0011 & 0.0015 &  & 0.0004 & 0.0005 &  & 0.5078 & 1.0070 &  & 0.5364 & 0.3355 \\ 
  1,000  & 0.0011 & 0.0015 &  & 0.0004 & 0.0005 &  & 1.1389 & 2.0965 &  & 1.2206 & 2.3445 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
10   & 0.0012 & 0.0016 &  & 0.0004 & 0.0006 &  & 0.0045 & 0.0050 &  & 0.0252 & 0.0300 \\ 
  20   & 0.0012 & 0.0015 &  & 0.0004 & 0.0005 &  & 0.0034 & 0.0040 &  & 0.0258 & 0.0320 \\ 
  100   & 0.0011 & 0.0015 &  & 0.0004 & 0.0005 &  & 0.0055 & 0.0053 &  & 0.0292 & 0.0473 \\ 
  500   & 0.0011 & 0.0015 &  & 0.0004 & 0.0005 &  & 0.0079 & 0.0052 &  & 0.0362 & 0.0602 \\ 
  1,000   & 0.0011 & 0.0015 &  & 0.0004 & 0.0005 &  & 0.0109 & 0.0060 &  & 0.0499 & 0.0880 \\ 
\hline
\multirow{2}{*}{\textbf{trapezium}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
&   0.0011 & 0.0015 &  & 0.0004 & 0.0005 &  & 0.0090 & 0.0080 &  & 0.0440 & 0.0580 \\ 
\hline\hline
\end{tabular}
\end{table}

\begin{table}[ht]
\centering
\scriptsize
\caption{This table considers the discrete simulation setting with $\mu=0.10$ and $\kappa=150$. The interquartile range and standard deviation over the estimates and over the run time are shown in function of the number of boundary values or clusters. This is done for the
$k$-means approximation, the marginal approximation and the one based on the trapezium rule. Two data set sizes are considered, namely 500,000 and 5,000,000.}
\label{tab: sd-IQR, mu=0.1, conc=150}
\begin{tabular}{cccccccccccc}
\hline\hline
  & \multicolumn{5}{c}{$\hat{C}$} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
10   & 0.0170 & 0.0241 &  & 0.0180 & 0.0237 &  & 0.1543 & 0.1932 &  & 1.2438 & 1.8035 \\ 
  20   & 0.0050 & 0.0062 &  & 0.0045 & 0.0059 &  & 0.2057 & 0.3150 &  & 1.4313 & 1.7775 \\ 
  100   & 0.0014 & 0.0019 &  & 0.0006 & 0.0007 &  & 0.1503 & 0.1068 &  & 0.2420 & 0.1345 \\ 
  500   & 0.0013 & 0.0018 &  & 0.0004 & 0.0006 &  & 0.5007 & 0.2217 &  & 0.5241 & 0.2482 \\ 
  1,000   & 0.0013 & 0.0018 &  & 0.0004 & 0.0006 &  & 1.1029 & 2.1043 &  & 1.2087 & 2.3322 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
10   & 0.0014 & 0.0020 &  & 0.0005 & 0.0007 &  & 0.0045 & 0.0020 &  & 0.0337 & 0.0280 \\ 
  20   & 0.0014 & 0.0019 &  & 0.0004 & 0.0006 &  & 0.0039 & 0.0030 &  & 0.0337 & 0.0280 \\ 
  100   & 0.0013 & 0.0018 &  & 0.0004 & 0.0006 &  & 0.0042 & 0.0040 &  & 0.0353 & 0.0340 \\ 
  500   & 0.0013 & 0.0018 &  & 0.0004 & 0.0006 &  & 0.0063 & 0.0050 &  & 0.0409 & 0.0540 \\ 
  1,000   & 0.0013 & 0.0018 &  & 0.0004 & 0.0006 &  & 0.0079 & 0.0050 &  & 0.0461 & 0.0630 \\ 
\hline
\multirow{2}{*}{\textbf{trapezium}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
&   0.0013 & 0.0018 &  & 0.0004 & 0.0006 &  & 0.0089 & 0.0060 &  & 0.0370 & 0.0510 \\ 
\hline\hline
\end{tabular}
\end{table}

\begin{table}[ht]
\centering
\scriptsize
\caption{This table considers the discrete simulation setting with $\mu=0.75$ and $\kappa=50$. The interquartile range and standard deviation over the estimates and over the run time are shown in function of the number of boundary values or clusters. This is done for the
$k$-means approximation, the marginal approximation and the one based on the trapezium rule. Two data set sizes are considered, namely 500,000 and 5,000,000.}
\label{tab: sd-IQR, mu=0.75, conc=50}
\begin{tabular}{cccccccccccc}
\hline\hline
 &  \multicolumn{5}{c}{$\hat{C}$} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
10   & 0.0196 & 0.0300 &  & 0.0188 & 0.0273 &  & 0.1293 & 0.1562 &  & 1.1105 & 1.5400 \\ 
  20   & 0.0052 & 0.0065 &  & 0.0045 & 0.0059 &  & 0.1964 & 0.2985 &  & 1.3582 & 1.8228 \\ 
  100   & 0.0010 & 0.0013 &  & 0.0004 & 0.0006 &  & 0.1546 & 0.1905 &  & 0.2698 & 0.1200 \\ 
  500   & 0.0009 & 0.0012 &  & 0.0003 & 0.0004 &  & 0.6318 & 0.9642 &  & 0.2204 & 0.1755 \\ 
  1,000   & 0.0009 & 0.0013 &  & 0.0003 & 0.0004 &  & 1.1310 & 1.6823 &  & 0.6470 & 0.3215 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} && \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
10   & 0.0010 & 0.0013 &  & 0.0003 & 0.0004 &  & 0.0036 & 0.0030 &  & 0.0192 & 0.0250 \\ 
  20   & 0.0010 & 0.0013 &  & 0.0003 & 0.0004 &  & 0.0030 & 0.0030 &  & 0.0206 & 0.0220 \\ 
  100   & 0.0009 & 0.0013 &  & 0.0003 & 0.0004 &  & 0.0052 & 0.0050 &  & 0.0275 & 0.0460 \\ 
  500   & 0.0009 & 0.0013 &  & 0.0003 & 0.0004 &  & 0.0083 & 0.0040 &  & 0.0357 & 0.0570 \\ 
  1,000   & 0.0009 & 0.0013 &  & 0.0003 & 0.0004 &  & 0.0105 & 0.0050 &  & 0.0475 & 0.0840 \\ 
\hline
\multirow{2}{*}{\textbf{trapezium}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
&   0.0009 & 0.0013 &  & 0.0003 & 0.0004 &  & 0.0099 & 0.0060 &  & 0.0412 & 0.0513 \\ 
\hline\hline
\end{tabular}
\end{table}

\begin{table}[ht]
\centering
\scriptsize
\caption{This table considers the discrete simulation setting with $\mu=0.05$ and $\kappa=50$. The interquartile range and standard deviation over the estimates and over the run time are shown in function of the number of boundary values or clusters. This is done for the
$k$-means approximation, the marginal approximation and the one based on the trapezium rule. Two data set sizes are considered, namely 500,000 and 5,000,000.}
\label{tab: sd-IQR, mu=0.05, conc=50}
\begin{tabular}{cccccccccccc}
\hline\hline
 &  \multicolumn{5}{c}{$\hat{C}$} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}}  && \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
10  & 0.0154 & 0.0222 &  & 0.0140 & 0.0202 &  & 0.2448 & 0.3895 &  & 2.0553 & 3.1440 \\ 
  20   & 0.0043 & 0.0054 &  & 0.0040 & 0.0052 &  & 0.2009 & 0.2728 &  & 1.4548 & 1.8207 \\ 
  100   & 0.0017 & 0.0024 &  & 0.0006 & 0.0008 &  & 0.1435 & 0.0620 &  & 0.2681 & 0.2150 \\ 
  500   & 0.0017 & 0.0022 &  & 0.0005 & 0.0007 &  & 0.5085 & 0.1390 &  & 0.4325 & 0.5770 \\ 
  1,000   & 0.0017 & 0.0022 &  & 0.0005 & 0.0007 &  & 1.1421 & 2.2143 &  & 1.5034 & 1.9625 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
 10   & 0.0018 & 0.0024 &  & 0.0006 & 0.0008 &  & 0.0044 & 0.0020 &  & 0.0247 & 0.0310 \\ 
  20   & 0.0018 & 0.0023 &  & 0.0005 & 0.0007 &  & 0.0029 & 0.0020 &  & 0.0246 & 0.0293 \\ 
  100   & 0.0017 & 0.0022 &  & 0.0005 & 0.0007 &  & 0.0044 & 0.0040 &  & 0.0250 & 0.0410 \\ 
  500   & 0.0017 & 0.0022 &  & 0.0005 & 0.0007 &  & 0.0062 & 0.0030 &  & 0.0323 & 0.0550 \\ 
  1,000   & 0.0017 & 0.0022 &  & 0.0005 & 0.0007 &  & 0.0083 & 0.0050 &  & 0.0378 & 0.0620 \\ 
\hline
\multirow{2}{*}{\textbf{trapezium}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
&   0.0017 & 0.0022 &  & 0.0005 & 0.0007 &  & 0.0088 & 0.0060 &  & 0.0388 & 0.0500 \\ 
\hline\hline
\end{tabular}
\end{table}

\begin{table}[ht]
\centering
\scriptsize
\caption{This table considers the discrete simulation setting with $\mu=0.95$ and $\kappa=50$. The interquartile range and standard deviation over the estimates and over the run time are shown in function of the number of boundary values or clusters. This is done for the $k$-means approximation, the marginal approximation and the one based on the trapezium rule. Two data set sizes are considered, namely 500,000 and 5,000,000.}
\label{tab: sd-IQR, mu=0.95, conc=50}
\begin{tabular}{cccccccccccc}
\hline\hline
 &  \multicolumn{5}{c}{$\hat{C}$} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
10   & 0.0152 & 0.0227 &  & 0.0142 & 0.0202 &  & 0.2395 & 0.3865 &  & 1.9812 & 2.5878 \\ 
  20   & 0.0045 & 0.0058 &  & 0.0040 & 0.0053 &  & 0.1918 & 0.2650 &  & 1.4006 & 1.8860 \\ 
  100   & 0.0017 & 0.0022 &  & 0.0006 & 0.0009 &  & 0.1499 & 0.0633 &  & 0.2625 & 0.2033 \\ 
  500   & 0.0017 & 0.0022 &  & 0.0005 & 0.0007 &  & 0.5091 & 0.1062 &  & 0.4072 & 0.6152 \\ 
  1,000   & 0.0017 & 0.0022 &  & 0.0005 & 0.0007 &  & 1.1652 & 2.2292 &  & 1.4979 & 2.0735 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
10   & 0.0018 & 0.0024 &  & 0.0006 & 0.0008 &  & 0.0043 & 0.0030 &  & 0.0220 & 0.0350 \\ 
  20   & 0.0018 & 0.0023 &  & 0.0005 & 0.0007 &  & 0.0037 & 0.0030 &  & 0.0212 & 0.0300 \\ 
  100   & 0.0017 & 0.0022 &  & 0.0005 & 0.0007 &  & 0.0050 & 0.0040 &  & 0.0261 & 0.0440 \\ 
  500   & 0.0017 & 0.0022 &  & 0.0005 & 0.0007 &  & 0.0065 & 0.0040 &  & 0.0301 & 0.0503 \\ 
  1,000   & 0.0017 & 0.0022 &  & 0.0005 & 0.0007 &  & 0.0083 & 0.0050 &  & 0.0374 & 0.0612 \\ 
\hline
\multirow{2}{*}{\textbf{trapezium}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
&   0.0017 & 0.0022 &  & 0.0005 & 0.0007 &  & 0.0093 & 0.0080 &  & 0.0493 & 0.0730 \\ 
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
 &  \multicolumn{4}{c}{$\hat{C}$} & & \multicolumn{4}{c}{run time (s)}\\ 
 \cline{2-5} \cline{7-10} 
 \textbf{\textit{k}-means}   & mean & median & $\sigma$ & IQR & & mean & median & $\sigma$ & IQR \\ \hline
 10   & -0.0007 & 0.0009 &  0.0173 & 0.0242 &  & 46.7064 & 46.8180   & 9.4009 & 15.1730 \\ 
  20   & 0.0000 & -0.0002 &  0.0043 & 0.0058 &  & 43.8656 & 39.0630   & 9.6861 & 7.8725 \\ 
  100   & 0.0000 & 0.0000 &  0.0004 & 0.0005 &  & 64.0477 & 64.0680   & 0.8296 & 1.1298 \\ 
  500   & 0.0000 & 0.0000 &   0.0001 & 0.0001 &  & 177.8738 & 177.9935 &   0.9781 & 1.3748 \\ 
  1,000   & 0.0000 & 0.0000 &   0.0001 & 0.0001 &  & 327.5612 & 327.4250 &   1.5166 & 1.9970 \\ 
 \hline
\textbf{marginal}   & mean & median & $\sigma$ & IQR & & mean & median & $\sigma$ & IQR \\ \hline
 10  & 0.0083 & 0.0083 & 0.0001 & 0.0001 &  & 14.9257 & 14.9190   & 0.0718 & 0.0890 \\ 
  20   & 0.0044 & 0.0044   & 0.0001 & 0.0001 &  & 14.9681 & 14.9650   & 0.0737 & 0.0930 \\ 
  100   & 0.0009 & 0.0009   & 0.0001 & 0.0001 &  & 15.8595 & 15.8545   & 0.0980 & 0.1373 \\ 
  500  & 0.0002 & 0.0002   & 0.0001 & 0.0001 &  & 20.2807 & 20.2785   & 0.0829 & 0.1110 \\ 
  1,000   & 0.0001 & 0.0001  & 0.0001 & 0.0001 &  & 25.8803 & 25.8785  & 0.0981 & 0.1283 \\ 
  \hline
  \textbf{trapezium}   & mean & median & $\sigma$ & IQR & & mean & median & $\sigma$ & IQR \\ \hline
  & 0.0000 & 0.0000 & 0.0001 & 0.0001 &  & 29.3463 & 29.3615  & 0.1338 & 0.1775 \\ 
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
 & \multicolumn{5}{c}{bias} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  mean & median & & mean & median & & mean & median & & mean & median \\ \hline
10   & -0.0024 & -0.0029 &  & 0.0022 & 0.0038 &  & 1.0263 & 0.9195 &  & 7.0400 & 5.5005 \\ 
  20   & 0.0005 & 0.0001 &  & -0.0003 & -0.0012 &  & 1.1580 & 0.9765 &  & 7.3263 & 5.9520 \\ 
  100  & 0.0000 & 0.0001 &  & 0.0000 & 0.0000 &  & 2.2384 & 1.6940 &  & 11.3656 & 10.3800 \\ 
 500   &  0.0000 &  0.0000 &  &  0.0000 &  0.0000 &  & 15.2763 & 15.6920 &  & 26.8637 & 26.4390 \\ 
  1,000   &  0.0000 &  0.0000 &  &  0.0000 &  0.0000 &  & 34.3116 & 35.2730 &  & 46.4865 & 46.1975 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  mean & median & & mean & median & & mean & median & & mean & median \\ \hline
  10  & 0.0000 & 0.0000 &  & 0.0000 & 0.0000 &  & 2.0515 & 2.0520 &  & 26.7363 & 26.6895 \\ 
  20  & 0.0000 & 0.0000 &  & 0.0000 & 0.0000 &  & 3.6855 & 3.6870 &  & 49.0309 & 48.9470 \\ 
  100  & 0.0000 & 0.0000 &  & 0.0000 & 0.0000 &  & 18.6691 & 18.6560 &  & 250.4291 & 248.8755 \\ 
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
 & \multicolumn{5}{c}{bias} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  mean & median & & mean & median & & mean & median & & mean & median \\ \hline
10 &   -0.0024 & -0.0021 &  & 0.0005 & 0.0018 &  & 1.0285 & 0.9245 &  & 7.0952 & 5.5435 \\ 
  20 & 0.0001 & 0.0001 &  & -0.0001 &  0.0000 &  & 1.1580 & 0.9745 &  & 7.3927 & 6.0075 \\ 
  100   &  0.0000 &  0.0000 &  & -0.0001 & -0.0001 &  & 2.2287 & 1.6840 &  & 11.2822 & 10.2935 \\ 
  500   &  0.0000 & -0.0001 &  & -0.0001 & -0.0001 &  & 15.1196 & 15.5025 &  & 26.7356 & 26.3135 \\ 
  1,000  & -0.0001 & -0.0001 &  & -0.0001 & -0.0001 &  & 33.6731 & 34.6105 &  & 45.9020 & 45.6100 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  mean & median & & mean & median & & mean & median & & mean & median \\ \hline
  10 & -0.0001 & -0.0001 &  & -0.0001 & -0.0001 &  & 2.0994 & 2.1000 &  & 26.7484 & 26.7860 \\ 
  20 & -0.0001 & -0.0001 &  & -0.0001 & -0.0001 &  & 3.8516 & 3.8520 &  & 48.9944 & 49.0825 \\ 
  100   & -0.0001 & -0.0001 &  & -0.0001 & -0.0001 &  & 84.3169 & 84.3170 &  & 317.8971 & 315.8615 \\ 
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
 & \multicolumn{5}{c}{bias} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  mean & median & & mean & median & & mean & median & & mean & median \\ \hline
10 &   -0.0022 & -0.0014 &  & 0.0003 & 0.0000 &  & 1.0246 & 0.9170 &  & 7.0611 & 5.5180 \\ 
  20 & 0.0008 & 0.0002 &  & 0.0003 & 0.0011 &  & 1.1522 & 0.9705 &  & 7.3847 & 6.0020 \\ 
  100   & -0.0001 & -0.0001 &  & 0.0001 & 0.0000 &  & 2.2238 & 1.6785 &  & 11.2907 & 10.2975 \\ 
  500   &  0.0000 & -0.0001 &  & -0.0001 & -0.0001 &  & 14.9875 & 15.4265 &  & 26.5436 & 26.1240 \\ 
  1,000  & -0.0001 & -0.0001 &  & -0.0001 & -0.0001 &  & 33.0831 & 34.0690 &  & 45.2205 & 44.9320 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  mean & median & & mean & median & & mean & median & & mean & median \\ \hline
10 &   -0.0001 & -0.0001 &  & -0.0001 & -0.0001 &  & 2.0833 & 2.0880 &  & 26.6854 & 26.7050 \\ 
  20 & -0.0001 & -0.0001 &  & -0.0001 & -0.0001 &  & 3.7804 & 3.7700 &  & 49.1028 & 48.9365 \\ 
  100   & -0.0001 & -0.0001 &  & -0.0001 & -0.0001 &  & 67.8759 & 67.9005 &  & 300.6183 & 298.5055 \\ 
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
 & \multicolumn{5}{c}{bias} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  mean & median & & mean & median & & mean & median & & mean & median \\ \hline
10 &   0.0142 & 0.0174 &  & 0.0219 & 0.0239 &  & 1.0310 & 0.8880 &  & 6.8763 & 5.4495 \\ 
  20 & 0.0090 & 0.0095 &  & 0.0113 & 0.0108 &  & 1.1825 & 0.9810 &  & 7.4700 & 6.0335 \\ 
  100   & 0.0021 & 0.0021 &  & 0.0022 & 0.0022 &  & 2.2628 & 1.6840 &  & 11.4107 & 10.3405 \\ 
  500   & 0.0004 & 0.0005 &  & 0.0004 & 0.0004 &  & 14.5521 & 14.1795 &  & 26.7214 & 26.3120 \\ 
  1,000  & 0.0002 & 0.0003 &  & 0.0002 & 0.0002 &  & 33.7758 & 34.9045 &  & 46.2797 & 46.0320 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  mean & median & & mean & median & & mean & median & & mean & median \\ \hline
  10  & 0.0155 & 0.0155 &  & 0.0155 & 0.0155 &  & 2.0485 & 2.0505 &  & 26.8095 & 26.8445 \\ 
  20  & 0.0080 & 0.0080 &  & 0.0080 & 0.0079 &  & 3.6768 & 3.6810 &  & 49.1431 & 49.0935 \\ 
  100  & 0.0016 & 0.0017 &  & 0.0016 & 0.0016 &  & 18.6833 & 18.6850 &  & 250.5547 & 249.9060 \\ 
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
 & \multicolumn{5}{c}{bias} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  mean & median & & mean & median & & mean & median & & mean & median \\ \hline
10 &   0.0093 & 0.0095 &  & 0.0172 & 0.0168 &  & 1.0316 & 0.8890 &  & 6.7590 & 5.3490 \\ 
  20 & 0.0059 & 0.0065 &  & 0.0089 & 0.0084 &  & 1.1796 & 0.9790 &  & 7.3514 & 5.9230 \\ 
  100   & 0.0020 & 0.0020 &  & 0.0020 & 0.0019 &  & 2.2526 & 1.6725 &  & 11.2988 & 10.2390 \\ 
  500  & 0.0005 & 0.0005 &  & 0.0004 & 0.0004 &  & 14.3184 & 13.9990 &  & 26.3693 & 25.9665 \\ 
  1,000  & 0.0003 & 0.0003 &  & 0.0002 & 0.0002 &  & 32.4910 & 33.7730 &  & 44.8315 & 44.5885 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  mean & median & & mean & median & & mean & median & & mean & median \\ \hline
  10 & 0.0276 & 0.0276 &  & 0.0276 & 0.0276 &  & 2.0951 & 2.0935 &  & 26.6326 & 26.6720 \\ 
  20 & 0.0144 & 0.0144 &  & 0.0143 & 0.0143 &  & 3.8069 & 3.8020 &  & 49.1097 & 49.2280 \\ 
  100   & 0.0032 & 0.0032 &  & 0.0032 & 0.0032 &  & 68.0152 & 68.0225 &  & 298.9286 & 297.9795 \\ 
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
 & \multicolumn{5}{c}{bias} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  mean & median & & mean & median & & mean & median & & mean & median \\ \hline
10 &  0.0451 & 0.0426 &  & 0.0444 & 0.0426 &  & 1.3275 & 1.3760 &  & 11.0675 & 8.4615 \\ 
  20 & 0.0223 & 0.0216 &  & 0.0225 & 0.0228 &  & 1.2339 & 0.9960 &  & 7.6307 & 5.9180 \\ 
  100 & 0.0041 & 0.0043 &  & 0.0044 & 0.0044 &  & 2.3798 & 1.6730 &  & 11.2259 & 10.1895 \\ 
  500 & 0.0009 & 0.0008 &  & 0.0008 & 0.0008 &  & 13.9066 & 14.0420 &  & 26.2616 & 26.0010 \\ 
  1,000 & 0.0004 & 0.0004 &  & 0.0004 & 0.0004 &  & 33.5897 & 34.7080 &  & 45.4601 & 45.3240 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  mean & median & & mean & median & & mean & median & & mean & median \\ \hline
  10  & 0.0314 & 0.0314 &  & 0.0314 & 0.0314 &  & 2.3976 & 2.3970 &  & 26.8700 & 26.8700 \\ 
  20  & 0.0162 & 0.0162 &  & 0.0162 & 0.0162 &  & 4.3068 & 4.3100 &  & 49.2660 & 49.0730 \\ 
  100  & 0.0033 & 0.0033 &  & 0.0033 & 0.0033 &  & 21.5017 & 21.5230 &  & 249.1292 & 249.2600 \\ 
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
 & \multicolumn{5}{c}{bias} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  mean & median & & mean & median & & mean & median & & mean & median \\ \hline
10 &  0.0562 & 0.0745 &  & 0.0482 & 0.0513 &  & 1.3331 & 1.3815 &  & 11.0709 & 8.4265 \\ 
  20 & 0.0144 & 0.0135 &  & 0.0151 & 0.0148 &  & 1.2388 & 1.0030 &  & 7.6560 & 5.9555 \\ 
  100  & 0.0029 & 0.0030 &  & 0.0030 & 0.0030 &  & 2.3889 & 1.6765 &  & 11.2417 & 10.2040 \\ 
  500  & 0.0006 & 0.0006 &  & 0.0006 & 0.0006 &  & 13.7362 & 13.8815 &  & 26.0416 & 25.7790 \\ 
  1,000 & 0.0003 & 0.0003 &  & 0.0003 & 0.0003 &  & 32.9581 & 34.1270 &  & 44.7975 & 44.6580 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  mean & median & & mean & median & & mean & median & & mean & median \\ \hline
  10 & 0.0499 & 0.0498 &  & 0.0498 & 0.0498 &  & 2.1031 & 2.1010 &  & 26.8011 & 26.8015 \\ 
  20 & 0.0233 & 0.0233 &  & 0.0233 & 0.0233 &  & 3.8852 & 3.8910 &  & 49.4683 & 49.5160 \\ 
  100 & 0.0055 & 0.0055 &  & 0.0055 & 0.0055 &  & 84.2894 & 84.2345 &  & 314.3510 & 314.2770 \\ 
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
 & \multicolumn{5}{c}{bias} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  mean & median & & mean & median & & mean & median & & mean & median \\ \hline
10 &  0.0215 & 0.0084 &  & 0.0239 & 0.0082 &  & 1.3308 & 1.3740 &  & 11.1616 & 8.5590 \\ 
  20 &0.0175 & 0.0171 &  & 0.0188 & 0.0196 &  & 1.2366 & 0.9975 &  & 7.7186 & 6.0010 \\ 
  100  & 0.0039 & 0.0038 &  & 0.0041 & 0.0040 &  & 2.3745 & 1.6655 &  & 11.2435 & 10.2005 \\ 
  500  & 0.0008 & 0.0008 &  & 0.0008 & 0.0008 &  & 13.5943 & 13.7045 &  & 25.9223 & 25.6600 \\ 
  1,000 & 0.0004 & 0.0004 &  & 0.0004 & 0.0004 &  & 32.4882 & 33.6255 &  & 44.2479 & 44.1040 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  mean & median & & mean & median & & mean & median & & mean & median \\ \hline
  10 & 0.0492 & 0.0492 &  & 0.0492 & 0.0492 &  & 2.1101 & 2.1120 &  & 26.8251 & 26.7965 \\ 
  20 & 0.0263 & 0.0263 &  & 0.0263 & 0.0263 &  & 3.8448 & 3.8470 &  & 49.1135 & 49.1770 \\ 
  100  & 0.0060 & 0.0060 &  & 0.0060 & 0.0060 &  & 67.8301 & 67.8420 &  & 299.4398 & 299.2035 \\ 
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
 & \multicolumn{5}{c}{bias} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  mean & median & & mean & median & & mean & median & & mean & median \\ \hline
10 &  0.0335 & 0.0122 &  & 0.0478 & 0.0416 &  & 1.4215 & 1.4720 &  & 10.6566 & 8.5950 \\ 
  20 & 0.0292 & 0.0279 &  & 0.0319 & 0.0322 &  & 1.6224 & 1.3290 &  & 9.2174 & 8.9905 \\ 
  100  & 0.0066 & 0.0065 &  & 0.0066 & 0.0066 &  & 2.3701 & 1.6160 &  & 11.1091 & 9.9235 \\ 
  500 & 0.0013 & 0.0013 &  & 0.0012 & 0.0012 &  & 12.7239 & 12.2810 &  & 25.7784 & 25.2040 \\ 
  1,000 & 0.0006 & 0.0006 &  & 0.0006 & 0.0006 &  & 31.0945 & 31.4045 &  & 44.3241 & 44.0440 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  mean & median & & mean & median & & mean & median & & mean & median \\ \hline
    10   & 0.0479 & 0.0479 &  & 0.0479 & 0.0479 &  & 2.0728 & 2.0720 &  & 26.8740 & 26.8965 \\ 
  20  & 0.0253 & 0.0253 &  & 0.0253 & 0.0253 &  & 3.6706 & 3.6660 &  & 49.1315 & 49.1400 \\ 
  100  & 0.0053 & 0.0053 &  & 0.0053 & 0.0053 &  & 18.6860 & 18.6460 &  & 250.4356 & 250.7675 \\ \hline\hline
\end{tabular}
\end{table}

\begin{table}[ht]
\centering
\scriptsize
\caption{This table considers the continuous simulation setting with $\rho=0.75$ and $\nu=0.3583$. The mean and median bias and run time are shown in function of the number clusters for the $k$-means approximation and the number of boundary values for the marginal approximation. Two data set sizes are considered, namely 500,000 and 5,000,000.}
\label{tab: bias-time, rho=0.75 and nu=0.3583}
\begin{tabular}{cccccccccccc}
\hline\hline
 & \multicolumn{5}{c}{bias} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  mean & median & & mean & median & & mean & median & & mean & median \\ \hline
10 &  0.0519 & 0.0509 &  & 0.0483 & 0.0476 &  & 1.4156 & 1.4635 &  & 10.7063 & 8.6330 \\ 
  20 & 0.0179 & 0.0175 &  & 0.0185 & 0.0179 &  & 1.6191 & 1.3285 &  & 9.2981 & 9.0775 \\ 
  100  & 0.0046 & 0.0045 &  & 0.0043 & 0.0044 &  & 2.3733 & 1.6155 &  & 11.0899 & 9.9065 \\ 
  500  & 0.0008 & 0.0008 &  & 0.0008 & 0.0008 &  & 12.5908 & 12.1410 &  & 25.5900 & 25.0230 \\ 
  1,000  & 0.0004 & 0.0004 &  & 0.0004 & 0.0004 &  & 30.5345 & 30.8385 &  & 43.6687 & 43.3895 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  mean & median & & mean & median & & mean & median & & mean & median \\ \hline
  10 & 0.0645 & 0.0644 &  & 0.0644 & 0.0644 &  & 2.0915 & 2.0900 &  & 26.9187 & 26.9915 \\ 
  20 & 0.0320 & 0.0320 &  & 0.0320 & 0.0320 &  & 3.8855 & 3.8905 &  & 49.2526 & 49.4965 \\ 
  100 & 0.0080 & 0.0080 &  & 0.0079 & 0.0079 &  & 79.2247 & 79.2360 &  & 314.4613 & 314.6485 \\ 
\hline\hline
\end{tabular}
\end{table}

\begin{table}[ht]
\centering
\scriptsize
\caption{This table considers the continuous simulation setting with $\rho=0.75$ and $\nu=0.7416$. The mean and median bias and run time are shown in function of the number clusters for the $k$-means approximation and the number of boundary values for the marginal approximation. Two data set sizes are considered, namely 500,000 and 5,000,000.}
\label{tab: bias-time, rho=0.75 and nu=0.7416}
\begin{tabular}{cccccccccccc}
\hline\hline
 & \multicolumn{5}{c}{bias} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  mean & median & & mean & median & & mean & median & & mean & median \\ \hline
10 &  -0.0117 & -0.0270 &  & 0.0104 & 0.0064 &  & 1.4151 & 1.4630 &  & 10.6875 & 8.6155 \\ 
  20 & 0.0320 & 0.0322 &  & 0.0314 & 0.0321 &  & 1.6175 & 1.3260 &  & 9.2665 & 9.0200 \\ 
  100 & 0.0047 & 0.0047 &  & 0.0050 & 0.0050 &  & 2.3635 & 1.6065 &  & 11.0586 & 9.8780 \\ 
  500 & 0.0010 & 0.0010 &  & 0.0011 & 0.0011 &  & 12.4493 & 12.0150 &  & 25.4325 & 24.8580 \\ 
  1,000 & 0.0005 & 0.0005 &  & 0.0005 & 0.0005 &  & 29.9562 & 30.2540 &  & 43.0638 & 42.7810 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
&  mean & median & & mean & median & & mean & median & & mean & median \\ \hline
  10 & 0.0512 & 0.0512 &  & 0.0512 & 0.0512 &  & 2.0736 & 2.0785 &  & 26.9187 & 26.9545 \\ 
  20 & 0.0297 & 0.0296 &  & 0.0296 & 0.0296 &  & 3.8399 & 3.8440 &  & 49.2491 & 49.3375 \\ 
  100 & 0.0072 & 0.0072 &  & 0.0073 & 0.0073 &  & 63.6601 & 63.6515 &  & 297.8260 & 298.3230 \\ 
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
 & \multicolumn{5}{c}{$\hat{C}$} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
 10   & 0.0351 & 0.0491 &  & 0.0359 & 0.0493 &  & 0.4490 & 0.7553 &  & 2.4559 & 3.6705 \\ 
  20  & 0.0172 & 0.0223 &  & 0.0163 & 0.0215 &  & 0.6323 & 0.8053 &  & 2.4941 & 3.8607 \\ 
 100  & 0.0024 & 0.0032 &  & 0.0021 & 0.0029 &  & 1.4116 & 1.8070 &  & 2.5765 & 0.3045 \\ 
  500  & 0.0006 & 0.0008 &  & 0.0003 & 0.0004 &  & 9.6199 & 18.4325 &  & 2.8644 & 0.3145 \\ 
  1,000 & 0.0005 & 0.0007 &  & 0.0002 & 0.0003 &  & 17.0168 & 29.5770 &  & 2.8465 & 0.2853 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
10 & 0.0006 & 0.0008 &  & 0.0002 & 0.0002 &  & 0.0523 & 0.0702 &  & 1.7858 & 2.5702 \\ 
  20  & 0.0005 & 0.0007 &  & 0.0002 & 0.0002 &  & 0.0425 & 0.0540 &  & 3.0504 & 4.2420 \\ 
  100  & 0.0005 & 0.0006 &  & 0.0002 & 0.0002 &  & 0.1459 & 0.2048 &  & 9.8668 & 14.0612 \\ \hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
 & \multicolumn{5}{c}{$\hat{C}$} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
10 &  0.0320 & 0.0418 &  & 0.0332 & 0.0416 &  & 0.4474 & 0.7668 &  & 2.4760 & 3.7098 \\ 
  20 & 0.0167 & 0.0221 &  & 0.0161 & 0.0218 &  & 0.6322 & 0.8092 &  & 2.5068 & 3.9133 \\ 
  100 & 0.0026 & 0.0034 &  & 0.0022 & 0.0029 &  & 1.4119 & 1.8040 &  & 2.5677 & 0.3075 \\ 
  500 & 0.0007 & 0.0009 &  & 0.0003 & 0.0004 &  & 9.6294 & 18.4737 &  & 2.8580 & 0.3050 \\ 
  1,000 & 0.0006 & 0.0008 &  & 0.0002 & 0.0003 &  & 17.0606 & 29.6748 &  & 2.8474 & 0.3225 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
  10 & 0.0007 & 0.0010 &  & 0.0002 & 0.0003 &  & 0.0507 & 0.0772 &  & 1.8203 & 2.7230 \\ 
  20 & 0.0007 & 0.0009 &  & 0.0002 & 0.0003 &  & 0.0497 & 0.0650 &  & 3.0622 & 4.1202 \\ 
  100 & 0.0006 & 0.0008 &  & 0.0002 & 0.0002 &  & 0.6802 & 1.0220 &  & 9.8971 & 16.1810 \\ 
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
 & \multicolumn{5}{c}{$\hat{C}$} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
10 &  0.0423 & 0.0587 &  & 0.0439 & 0.0586 &  & 0.4471 & 0.7527 &  & 2.4578 & 3.6938 \\ 
  20 & 0.0254 & 0.0351 &  & 0.0223 & 0.0306 &  & 0.6308 & 0.8033 &  & 2.5044 & 3.8827 \\ 
  100 & 0.0028 & 0.0035 &  & 0.0025 & 0.0033 &  & 1.4142 & 1.8052 &  & 2.5722 & 0.2963 \\ 
  500 & 0.0008 & 0.0011 &  & 0.0004 & 0.0005 &  & 9.6469 & 18.4815 &  & 2.8590 & 0.3043 \\ 
  1,000 & 0.0007 & 0.0009 &  & 0.0003 & 0.0003 &  & 17.0871 & 29.7192 &  & 2.8452 & 0.3060 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
  10 & 0.0009 & 0.0012 &  & 0.0003 & 0.0004 &  & 0.0561 & 0.0903 &  & 1.7996 & 2.4957 \\ 
  20 & 0.0008 & 0.0010 &  & 0.0002 & 0.0003 &  & 0.0800 & 0.1218 &  & 2.9585 & 4.0628 \\ 
  100 & 0.0007 & 0.0009 &  & 0.0002 & 0.0003 &  & 0.5187 & 0.7805 &  & 10.0947 & 16.7948 \\ 
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
 & \multicolumn{5}{c}{$\hat{C}$} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
10 &  0.0378 & 0.0468 &  & 0.0347 & 0.0427 &  & 0.5111 & 0.6972 &  & 2.3339 & 3.6152 \\ 
  20 & 0.0179 & 0.0248 &  & 0.0163 & 0.0211 &  & 0.6767 & 0.8275 &  & 2.4550 & 3.9225 \\ 
  100 & 0.0025 & 0.0031 &  & 0.0020 & 0.0027 &  & 1.4298 & 1.8153 &  & 2.7002 & 0.3020 \\ 
  500 & 0.0006 & 0.0008 &  & 0.0003 & 0.0004 &  & 9.3448 & 18.3017 &  & 2.5973 & 0.3035 \\ 
  1,000 & 0.0005 & 0.0006 &  & 0.0002 & 0.0003 &  & 16.8166 & 29.3665 &  & 2.8414 & 0.3348 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
  10  & 0.0005 & 0.0007 &  & 0.0002 & 0.0002 &  & 0.0522 & 0.0690 &  & 1.8174 & 2.5452 \\ 
  20  & 0.0005 & 0.0006 &  & 0.0002 & 0.0002 &  & 0.0397 & 0.0540 &  & 3.1205 & 4.2248 \\ 
  100  & 0.0004 & 0.0006 &  & 0.0001 & 0.0002 &  & 0.2279 & 0.3653 &  & 8.8337 & 11.3668 \\  
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
 & \multicolumn{5}{c}{$\hat{C}$} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
10 &  0.0443 & 0.0607 &  & 0.0452 & 0.0599 &  & 0.5092 & 0.6895 &  & 2.3034 & 3.5803 \\ 
  20 & 0.0262 & 0.0366 &  & 0.0222 & 0.0300 &  & 0.6744 & 0.8155 &  & 2.4331 & 3.9035 \\ 
  100 & 0.0027 & 0.0034 &  & 0.0025 & 0.0033 &  & 1.4280 & 1.8105 &  & 2.6872 & 0.3048 \\ 
  500 & 0.0007 & 0.0009 &  & 0.0004 & 0.0005 &  & 9.4002 & 18.3627 &  & 2.5976 & 0.2850 \\ 
  1,000 & 0.0006 & 0.0009 &  & 0.0002 & 0.0003 &  & 16.8475 & 29.5138 &  & 2.8394 & 0.3052 \\
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline 
  10 & 0.0008 & 0.0011 &  & 0.0003 & 0.0003 &  & 0.0545 & 0.0880 &  & 1.8056 & 2.4965 \\ 
  20 & 0.0007 & 0.0009 &  & 0.0002 & 0.0003 &  & 0.0688 & 0.0940 &  & 3.0020 & 4.1795 \\ 
  100 & 0.0006 & 0.0008 &  & 0.0002 & 0.0003 &  & 0.5745 & 0.8470 &  & 9.2107 & 12.8475 \\ 
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
 & \multicolumn{5}{c}{$\hat{C}$} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
10 &  0.0304 & 0.0114 &  & 0.0310 & 0.0274 &  & 0.5886 & 0.9725 &  & 7.0572 & 11.9343 \\ 
  20 & 0.0161 & 0.0222 &  & 0.0150 & 0.0205 &  & 0.7020 & 0.9138 &  & 2.8837 & 4.0043 \\ 
  100 & 0.0025 & 0.0030 &  & 0.0020 & 0.0027 &  & 1.5403 & 2.1868 &  & 2.6976 & 0.2988 \\ 
  500 & 0.0005 & 0.0007 &  & 0.0003 & 0.0004 &  & 9.0546 & 16.7807 &  & 2.2227 & 0.3317 \\ 
  1,000 & 0.0004 & 0.0005 &  & 0.0002 & 0.0002 &  & 16.3951 & 29.0728 &  & 1.9932 & 0.2795 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
  10  & 0.0005 & 0.0006 &  & 0.0002 & 0.0002 &  & 0.0702 & 0.0872 &  & 1.7800 & 2.6195 \\ 
  20  & 0.0004 & 0.0006 &  & 0.0001 & 0.0002 &  & 0.0845 & 0.1150 &  & 3.9106 & 4.5258 \\ 
  100  & 0.0004 & 0.0005 &  & 0.0001 & 0.0002 &  & 0.2957 & 0.4195 &  & 7.8842 & 10.0610 \\  
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
 & \multicolumn{5}{c}{$\hat{C}$} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
10 &  0.0291 & 0.0383 &  & 0.0302 & 0.0496 &  & 0.5902 & 0.9797 &  & 7.0510 & 11.8870 \\ 
  20 & 0.0160 & 0.0225 &  & 0.0160 & 0.0209 &  & 0.7057 & 0.9110 &  & 2.8767 & 3.9880 \\ 
  100 & 0.0025 & 0.0030 &  & 0.0021 & 0.0028 &  & 1.5494 & 2.2068 &  & 2.7107 & 0.3110 \\ 
  500 & 0.0006 & 0.0007 &  & 0.0003 & 0.0004 &  & 9.0493 & 16.7798 &  & 2.2135 & 0.3003 \\ 
  1,000 & 0.0005 & 0.0006 &  & 0.0002 & 0.0002 &  & 16.4039 & 29.2357 &  & 2.0005 & 0.2762 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
  10 & 0.0008 & 0.0008 &  & 0.0002 & 0.0003 &  & 0.0520 & 0.0850 &  & 1.8610 & 2.7732 \\ 
  20 & 0.0005 & 0.0007 &  & 0.0002 & 0.0002 &  & 0.0678 & 0.0783 &  & 3.1378 & 4.2897 \\ 
  100 & 0.0005 & 0.0006 &  & 0.0002 & 0.0002 &  & 0.7482 & 0.9652 &  & 8.2329 & 10.1155 \\ 
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
 & \multicolumn{5}{c}{$\hat{C}$} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
10 & 0.0360 & 0.0282 &  & 0.0391 & 0.0376 &  & 0.5895 & 0.9682 &  & 7.0922 & 11.9578 \\  20 & 0.0210 & 0.0291 &  & 0.0198 & 0.0273 &  & 0.7036 & 0.9445 &  & 2.9005 & 4.0180 \\ 
  100  & 0.0024 & 0.0032 &  & 0.0024 & 0.0032 &  & 1.5438 & 2.2000 &  & 2.7082 & 0.3228 \\ 
  500  & 0.0006 & 0.0008 &  & 0.0003 & 0.0005 &  & 9.0637 & 16.8247 &  & 2.2149 & 0.3277 \\ 
  1,000 & 0.0005 & 0.0007 &  & 0.0002 & 0.0003 &  & 16.4881 & 29.0623 &  & 1.9988 & 0.3110 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
  10 & 0.0006 & 0.0008 &  & 0.0002 & 0.0003 &  & 0.0524 & 0.0810 &  & 1.8424 & 2.6905 \\ 
  20 & 0.0006 & 0.0008 &  & 0.0002 & 0.0003 &  & 0.0637 & 0.0840 &  & 3.0133 & 3.7787 \\ 
  100 & 0.0005 & 0.0007 &  & 0.0002 & 0.0002 &  & 0.5069 & 0.7445 &  & 8.4574 & 10.4945 \\ 
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
 & \multicolumn{5}{c}{$\hat{C}$} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
10 &  0.0328 & 0.0420 &  & 0.0362 & 0.0676 &  & 0.5898 & 1.0290 &  & 5.9504 & 7.4762 \\ 
  20 & 0.0150 & 0.0216 &  & 0.0146 & 0.0200 &  & 0.9622 & 1.3867 &  & 4.3958 & 4.5757 \\ 
  100 & 0.0024 & 0.0029 &  & 0.0018 & 0.0024 &  & 1.6814 & 2.1835 &  & 3.0211 & 0.3210 \\ 
  500 & 0.0004 & 0.0006 &  & 0.0003 & 0.0003 &  & 8.1180 & 14.8922 &  & 3.1020 & 0.3502 \\ 
  1,000 & 0.0003 & 0.0004 &  & 0.0001 & 0.0002 &  & 15.2836 & 21.3305 &  & 2.7704 & 0.3103 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
  10  & 0.0004 & 0.0005 &  & 0.0001 & 0.0002 &  & 0.0561 & 0.0710 &  & 1.8541 & 2.7330 \\ 
  20  & 0.0003 & 0.0004 &  & 0.0001 & 0.0001 &  & 0.0307 & 0.0380 &  & 3.1078 & 3.9758 \\ 
  100  & 0.0003 & 0.0004 &  & 0.0001 & 0.0001 &  & 0.1644 & 0.1930 &  & 7.6044 & 9.2860 \\ 
\hline\hline
\end{tabular}
\end{table}

\begin{table}[ht]
\centering
\scriptsize
\caption{This table considers the continuous simulation setting with $\rho=0.75$ and $\nu=0.3583$. The interquartile range and standard deviation over the estimates and over the run time are shown in function of the number of boundary values for the marginal approximation and the number of clusters for the $k$-means approximation. Two data set sizes are considered, namely 500,000 and 5,000,000.}
\label{tab: sd-IQR, rho=0.75 and nu=0.3583}
\begin{tabular}{cccccccccccc}
\hline\hline
 & \multicolumn{5}{c}{$\hat{C}$} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
10 &  0.0213 & 0.0160 &  & 0.0253 & 0.0278 &  & 0.5870 & 1.0292 &  & 5.9550 & 7.5243 \\ 
  20 & 0.0160 & 0.0222 &  & 0.0151 & 0.0192 &  & 0.9604 & 1.3900 &  & 4.4204 & 4.5732 \\ 
  100 & 0.0021 & 0.0029 &  & 0.0019 & 0.0027 &  & 1.6787 & 2.1740 &  & 3.0171 & 0.3262 \\ 
  500 & 0.0004 & 0.0006 &  & 0.0002 & 0.0003 &  & 8.1303 & 14.9240 &  & 3.1048 & 0.3433 \\ 
  1,000 & 0.0003 & 0.0005 &  & 0.0001 & 0.0002 &  & 15.3172 & 21.3845 &  & 2.7652 & 0.2862 \\ 
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
  10 & 0.0006 & 0.0005 &  & 0.0001 & 0.0002 &  & 0.0508 & 0.0823 &  & 1.8325 & 2.6225 \\ 
  20 & 0.0004 & 0.0005 &  & 0.0001 & 0.0002 &  & 0.0685 & 0.0773 &  & 3.1018 & 4.1240 \\ 
  100 & 0.0003 & 0.0005 &  & 0.0001 & 0.0002 &  & 0.6090 & 0.8910 &  & 7.6440 & 9.9490 \\ 
\hline\hline
\end{tabular}
\end{table}

\begin{table}[ht]
\centering
\scriptsize
\caption{This table considers the continuous simulation setting with $\rho=0.75$ and $\nu=0.7416$. The interquartile range and standard deviation over the estimates and over the run time are shown in function of the number of boundary values for the marginal approximation and the number of clusters for the $k$-means approximation. Two data set sizes are considered, namely 500,000 and 5,000,000.}
\label{tab: sd-IQR, rho=0.75 and nu=0.7416}
\begin{tabular}{cccccccccccc}
\hline\hline
 & \multicolumn{5}{c}{$\hat{C}$} & & \multicolumn{5}{c}{run time (s)}\\ 
 \cline{2-6} \cline{8-12} 
\multirow{2}{*}{\textbf{\textit{k}-means}}  & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline
10 &  0.0504 & 0.0846 &  & 0.0514 & 0.0797 &  & 0.5864 & 1.0292 &  & 5.9523 & 7.5095 \\ 
  20 &0.0169 & 0.0213 &  & 0.0161 & 0.0223 &  & 0.9595 & 1.3813 &  & 4.4071 & 4.5825 \\ 
  100 & 0.0021 & 0.0029 &  & 0.0019 & 0.0024 &  & 1.6784 & 2.1730 &  & 3.0155 & 0.3260 \\ 
  500 & 0.0004 & 0.0006 &  & 0.0003 & 0.0003 &  & 8.1326 & 14.9302 &  & 3.1069 & 0.3225 \\ 
  1,000 & 0.0003 & 0.0005 &  & 0.0001 & 0.0002 &  & 15.3199 & 21.3508 &  & 2.7586 & 0.2720 \\
\hline
\multirow{2}{*}{\textbf{marginal}} & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} & & \multicolumn{2}{c}{\textbf{500,000}} & & \multicolumn{2}{c}{\textbf{5,000,000}} \\ 
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} 
& $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR & & $\sigma$ & IQR \\ \hline 
  10 & 0.0003 & 0.0004 &  & 0.0001 & 0.0002 &  & 0.0548 & 0.0850 &  & 1.9506 & 2.6660 \\ 
  20 & 0.0004 & 0.0005 &  & 0.0001 & 0.0002 &  & 0.0782 & 0.1055 &  & 3.1387 & 4.0985 \\ 
  100 & 0.0003 & 0.0004 &  & 0.0001 & 0.0002 &  & 0.5359 & 0.7883 &  & 8.5080 & 11.3178 \\
\hline\hline
\end{tabular}
